OceanTensorCube and ST-MMT: A Multimodal Data and Transformer System for Seven-Day Forecasting of Pyropia Bleaching

Bleaching of cultured Pyropia (laver) causes losses in Korean seaweed farming. We present a system that forecasts bleaching seven days ahead for farm clusters. OceanTensorCube aligns 32 channels from public marine, meteorological, ocean-model and satellite sources on a 30 m grid, and ST-MMT, a 9.2-million-parameter spatiotemporal transformer with hub-style multi-head cross-attention between variable groups, maps a 14-day input window to a seven-day-ahead bleaching probability. On the validation set, a six-seed ensemble detects every reported positive at a false-alarm rate of at most 3.5%, an upper bound because the report-based labels are positive-unlabeled. A same-date control on separately trained models indicates that the architecture discriminates between clusters when the calendar is held fixed. We also report the system's weaknesses: skill falls steeply as the quarterly nutrient survey ages (ROC-AUC 0.94 at 30 days, 0.53 at 129 days), and a single LSTM on cluster-average series outperforms a single ST-MMT, with only the ensemble leading at the operating point. We describe the labeling procedure, the evaluation protocol and the operational gate that withholds forecasts when inputs are stale. The forecasting service is operated at https://oceantensor.ai.kr.

==> fig_arch.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw=inkm, rounded corners=2pt, align=center, minimum height=7mm, inner sep=3pt},
  enc/.style={box, fill=cA!10, text width=27mm},
  grp/.style={box, fill=cC!12, text width=23mm},
  xa/.style={box, fill=cB!14, text width=26mm},
  arr/.style={-{Latex[length=2mm]}, draw=inkm, line width=0.6pt},
  node distance=4mm and 7mm
]
\node[box, fill=gray!8, text width=24mm] (in) {input $\mathbf{X}$\\ $14\times32\times64\times64$};

\node[enc, right=10mm of in, yshift=17mm] (joint) {\textbf{JointEncoder}\\ all 32 ch, patch $4\times4$\\ 4 ST blocks};

\node[grp, right=10mm of in, yshift=-3mm] (ga) {\textbf{Group A}: in-situ ocean\\ 20 ch, 2 ST blocks};
\node[grp, below=3mm of ga] (gb) {\textbf{Group B}: atmosphere\\ 7 ch, 2 ST blocks};
\node[grp, below=3mm of gb] (gc) {\textbf{Group C}: satellite\\ 3 ch, 2 ST blocks};

\node[xa, right=8mm of gb, yshift=8mm] (x1) {\textbf{Cross-attn 1}\\ Q: A \quad K,V: B\\ 8 heads};
\node[xa, below=6mm of x1] (x2) {\textbf{Cross-attn 2}\\ Q: (A$\leftarrow$B) \quad K,V: C\\ 8 heads};

\node[box, fill=cD!18, text width=28mm, right=8mm of x1, yshift=14mm] (fuse) {$\mathrm{LayerNorm}(\mathbf{F}_{\text{joint}} + \alpha\,\mathbf{R})$\\ learnable gate $\alpha$};
\node[box, fill=gray!8, text width=28mm, below=5mm of fuse] (head) {last step $\rightarrow$ head\\ 2-class logits $16\times16$};
\node[box, fill=gray!8, text width=28mm, below=4mm of head] (out) {$p$: mean $\rightarrow$ \textit{warn}\\ max $\rightarrow$ \textit{local max}};

\draw[arr] (in.east) -- ++(4mm,0) |- (joint.west);
\draw[arr] (in.east) -- ++(4mm,0) |- (ga.west);
\draw[arr] (in.east) -- ++(4mm,0) |- (gb.west);
\draw[arr] (in.east) -- ++(4mm,0) |- (gc.west);
\draw[arr] (ga.east) -- (x1.west);
\draw[arr] (gb.east) -- ($(x1.west)+(0,-2mm)$);
\draw[arr] (x1.south) -- (x2.north);
\draw[arr] (gc.east) -- (x2.west);
\draw[arr] (x2.east) -- ++(3mm,0) |- node[pos=0.25, right, inkm]{$\mathbf{R}$} (fuse.west);
\draw[arr] (joint.east) -| node[pos=0.2, above, inkm]{$\mathbf{F}_{\text{joint}}$} (fuse.north);
\draw[arr] (fuse) -- (head);
\draw[arr] (head) -- (out);
\node[inkm, align=left, anchor=north west, font=\tiny] at ($(gc.south west)+(0,-2mm)$) {calendar channels (2) are added to the group path\\ after spatial averaging};
\end{tikzpicture}


==> fig_pipeline.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw=inkm, rounded corners=2pt, align=center, minimum height=8mm, inner sep=3pt, fill=white},
  src/.style={box, fill=cA!10, text width=21mm},
  lay/.style={box, fill=cC!12, text width=25mm},
  srv/.style={box, fill=cB!12, text width=23mm},
  arr/.style={-{Latex[length=2mm]}, draw=inkm, line width=0.6pt},
  node distance=3mm and 6mm
]
\node[src] (koem) {KOEM surveys\\ \textit{11 ch, quarterly}};
\node[src, below=of koem] (kma) {KMA ASOS\\ \textit{6 ch, hourly}};
\node[src, below=of kma] (ocn) {HYCOM / KHOA\\ \textit{3 ch, daily}};
\node[src, below=of ocn] (sat) {Sentinel-2 NIR\\ \textit{1 ch, 8-day}};
\node[src, below=of sat] (rep) {NIFS damage reports};

\node[lay, right=8mm of kma, yshift=4mm] (bronze) {\textbf{Bronze}\\ raw records (PostgreSQL)};
\node[lay, below=of bronze] (silver) {\textbf{Silver}\\ unit conversion, IDW, RBF+Helmholtz\\ $[T,32,512,512]$ Zarr};
\node[lay, below=of silver] (gold) {\textbf{Gold}\\ forward fill, $64\times64$ crop\\ $[T,32,64,64]$ patches};
\node[lay, below=of gold, fill=cD!15] (blc) {\textbf{BLC}\\ soft labels, grades, confidence};

\node[srv, right=8mm of silver] (model) {\textbf{\stmmt{}}\\ 6-seed ensemble\\ input $14\times32\times64\times64$};
\node[srv, below=of model] (pack) {forecast pack (JSON)\\ cluster $\rightarrow$ 1,109 farms};
\node[srv, below=of pack] (gate) {Harness Gate\\ freshness $\cdot$ quality $\cdot$ persistence};
\node[srv, above=of model] (svc) {web service / alerts};

\foreach \s in {koem,kma,ocn,sat} \draw[arr] (\s.east) -- (bronze.west);
\draw[arr] (rep.east) -- (blc.west);
\draw[arr] (bronze) -- (silver);
\draw[arr] (silver) -- (gold);
\draw[arr] (gold.east) -- (model.west);
\draw[arr, dashed] (blc.east) -| node[pos=0.75, left, font=\tiny, inkm, align=right]{label design\\(not used by\\evaluated model)} ($(model.south west)+(3mm,0)$);
\draw[arr] (model) -- (pack);
\draw[arr] (pack) -- (gate);
\draw[arr] (gate.east) -- ++(4mm,0) |- (svc.east);
\end{tikzpicture}

